Differentiable Graph Module (DGM) for Graph Convolutional Networks

Graph deep learning has recently emerged as a powerful ML concept allowing to generalize successful deep neural architectures to non-Euclidean structured data. Such methods have shown promising results on a broad spectrum of applications ranging from social science, biomedicine, and particle physics to computer vision, graphics, and chemistry. One of the limitations of the majority of current graph neural network architectures is that they are often restricted to the transductive setting and rely on the assumption that the underlying graph is {\em known} and {\em fixed}. Often, this assumption is not true since the graph may be noisy, or partially and even completely unknown. In such cases, it would be helpful to infer the graph directly from the data, especially in inductive settings where some nodes were not present in the graph at training time. Furthermore, learning a graph may become an end in itself, as the inferred structure may provide complementary insights next to the downstream task. In this paper, we introduce Differentiable Graph Module (DGM), a learnable function that predicts edge probabilities in the graph which are optimal for the downstream task. DGM can be combined with convolutional graph neural network layers and trained in an end-to-end fashion. We provide an extensive evaluation of applications from the domains of healthcare (disease prediction), brain imaging (age prediction), computer graphics (3D point cloud segmentation), and computer vision (zero-shot learning). We show that our model provides a significant improvement over baselines both in transductive and inductive settings and achieves state-of-the-art results.

==> tikz/memory.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\scriptsize
\begin{axis}[
width=1.15\linewidth,
title={Memory requirement (MiB)},
legend cell align={left},
legend style={
  fill opacity=0.7,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
xmin=500, xmax=9500,
xtick style={color=black},
ymin=-269.7919232, ymax=5756.2267392,
ytick style={color=black}
% y tick label style={
%     /pgf/number format/.cd,
%     sci,
%     sci e
%   },
]
\addplot [line width=2pt, color0]
table {%
500 379.506688
1000 424.04352
1500 512.263168
2000 625.652736
2500 746.612224
3000 898.689024
3500 1081.34144
4000 1305.76896
4500 1542.347264
5000 1807.367168
5500 2101.377536
6000 2428.296704
6500 2779.136512
7000 3144.467968
7500 3556.375552
8000 3993.277952
8500 4468.419584
9000 4956.025856
9500 5482.3168
};
\addlegendentry{cDGM}
\addplot [line width=2pt, color1]
table {%
500 10.970112
1000 39.070208
1500 83.239936
2000 152.590336
2500 229.004288
3000 326.65088
3500 443.790848
4000 588.02944
4500 739.163648
5000 909.170176
5500 1098.051584
6000 1305.806848
6500 1532.438016
7000 1767.753728
7500 2028.893184
8000 2308.026368
8500 2608.828416
9000 2920.305152
9500 3253.444608
};
\addlegendentry{dDGM}
\addplot [line width=2pt, color2]
table {%
500 4.118016
1000 6.409728
1500 8.705024
2000 10.997248
2500 13.292544
3000 15.586816
3500 17.878016
4000 20.246528
4500 22.46656
5000 24.86016
5500 27.055104
6000 29.348352
6500 31.6416
7000 33.974784
7500 36.884992
8000 39.625216
8500 42.260992
9000 44.824576
9500 46.40512
};
\addlegendentry{dDGM Keops}
\end{axis}

\end{tikzpicture}


==> tikz/training_time.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=1]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\scriptsize
\begin{axis}[
width=1.15\linewidth,
title={Training iteration time (s)},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
xmin=500, xmax=9500,
xtick style={color=black},
y tick label style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2
  },
ymin=-0.00111658334732056, ymax=0.255401346683502,
ytick style={color=black}
]
\addplot [line width=2pt, color0]
table {%
500 0.0139537811279297
1000 0.0105433225631714
1500 0.0116708755493164
2000 0.0151128053665161
2500 0.0209045886993408
3000 0.0273679971694946
3500 0.0353816032409668
4000 0.043990421295166
4500 0.0543893098831177
5000 0.0665093421936035
5500 0.0793586015701294
6000 0.0934281349182129
6500 0.107972979545593
7000 0.125397443771362
7500 0.14461510181427
8000 0.162740421295166
8500 0.184819340705872
9000 0.207339692115784
9500 0.24374144077301
};
\addlegendentry{cDGM}
\addplot [line width=2pt, color1]
table {%
500 0.0114662885665894
1000 0.0116960763931274
1500 0.0137805223464966
2000 0.0149441957473755
2500 0.0169662475585938
3000 0.020952296257019
3500 0.0242322444915771
4000 0.0273267269134521
4500 0.0342395782470703
5000 0.0398068428039551
5500 0.0461586236953735
6000 0.0533159255981445
6500 0.0602699995040894
7000 0.0687520980834961
7500 0.077764105796814
8000 0.0873364925384521
8500 0.0982192516326904
9000 0.109455323219299
9500 0.122003817558289
};
\addlegendentry{dDGM}
\addplot [line width=2pt, color2]
table {%
500 0.0177811145782471
1000 0.0171787023544312
1500 0.0170603275299072
2000 0.0174545764923096
2500 0.0163631916046143
3000 0.0178829669952393
3500 0.0161146879196167
4000 0.0161866903305054
4500 0.0180084705352783
5000 0.0186122417449951
5500 0.0173924446105957
6000 0.0185589790344238
6500 0.0176516771316528
7000 0.0184558868408203
7500 0.0180613994598389
8000 0.0184919357299805
8500 0.0185047388076782
9000 0.0179198026657105
9500 0.0190580129623413
};
\addlegendentry{dDGM Keops}
\end{axis}

\end{tikzpicture}

